Towards Optimal Degree-distributions for Left-perfect Matchings in Random Bipartite Graphs

Consider a random bipartite multigraph $G$ with $n$ left nodes and $m \geq n \geq 2$ right nodes. Each left node $x$ has $d_x \geq 1$ random right neighbors. The average left degree $\Delta$ is fixed, $\Delta \geq 2$. We ask whether for the probability that $G$ has a left-perfect matching it is advantageous not to fix $d_x$ for each left node $x$ but rather choose it at random according to some (cleverly chosen) distribution. We show the following, provided that the degrees of the left nodes are independent: If $\Delta$ is an integer then it is optimal to use a fixed degree of $\Delta$ for all left nodes. If $\Delta$ is non-integral then an optimal degree-distribution has the property that each left node $x$ has two possible degrees, $\floor{\Delta}$ and $\ceil{\Delta}$, with probability $p_x$ and $1-p_x$, respectively, where $p_x$ is from the closed interval $[0,1]$ and the average over all $p_x$ equals $\ceil{\Delta}-\Delta$. Furthermore, if $n=c\cdot m$ and $\Delta>2$ is constant, then each distribution of the left degrees that meets the conditions above determines the same threshold $c^*(\Delta)$ that has the following property as $n$ goes to infinity: If $c<c^*(\Delta)$ then there exists a left-perfect matching with high probability. If $c>c^*(\Delta)$ then there exists no left-perfect matching with high probability. The threshold $c^*(\Delta)$ is the same as the known threshold for offline $k$-ary cuckoo hashing for integral or non-integral $k=\Delta$.

==> comp_n=10E3_a=10E6_coin=yes_no_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(333,869){\makebox(0,0)[r]{\strut{}-0.004}}%
      \put(333,1345){\makebox(0,0)[r]{\strut{}-0.003}}%
      \put(333,1820){\makebox(0,0)[r]{\strut{}-0.002}}%
      \put(333,2296){\makebox(0,0)[r]{\strut{}-0.001}}%
      \put(333,2771){\makebox(0,0)[r]{\strut{} 0}}%
      \put(333,3247){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(333,3722){\makebox(0,0)[r]{\strut{} 0.002}}%
      \put(333,4198){\makebox(0,0)[r]{\strut{} 0.003}}%
      \put(333,4673){\makebox(0,0)[r]{\strut{} 0.004}}%
      \put(528,586){\makebox(0,0){\strut{} 0.92}}%
      \put(1434,586){\makebox(0,0){\strut{} 0.93}}%
      \put(2340,586){\makebox(0,0){\strut{} 0.94}}%
      \put(3246,586){\makebox(0,0){\strut{} 0.95}}%
      \put(3880,586){\makebox(0,0){\strut{}$c^*$}}%
      \put(4151,586){\makebox(0,0){\strut{} 0.96}}%
      \put(5057,586){\makebox(0,0){\strut{} 0.97}}%
      \put(5963,586){\makebox(0,0){\strut{} 0.98}}%
      \put(6869,586){\makebox(0,0){\strut{} 0.99}}%
      \put(3698,256){\makebox(0,0){\strut{}$c$}}%
      \put(800,4198){\makebox(0,0)[l]{\strut{}MINUS failure rate of "binomial degree" among $10^6$ random graphs}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1515,4500){\makebox(0,0)[l]{\strut{}failure rate of "fixed degree" among $10^6$ random graphs}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/comp_n=10E3_a=10E6_coin=yes_no}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fixed_load__3-4_c=0956_a=10E4_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1131){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(858,1496){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(858,1860){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(858,2224){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(858,2589){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(858,2953){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(858,3318){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(858,3682){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(858,4046){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(858,4411){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1053,484){\makebox(0,0){\strut{} 0.45}}%
      \put(1635,484){\makebox(0,0){\strut{} 0.46}}%
      \put(2216,484){\makebox(0,0){\strut{} 0.47}}%
      \put(2798,484){\makebox(0,0){\strut{} 0.48}}%
      \put(3379,484){\makebox(0,0){\strut{} 0.49}}%
      \put(3961,484){\makebox(0,0){\strut{} 0.5}}%
      \put(4543,484){\makebox(0,0){\strut{} 0.51}}%
      \put(5124,484){\makebox(0,0){\strut{} 0.52}}%
      \put(5706,484){\makebox(0,0){\strut{} 0.53}}%
      \put(6287,484){\makebox(0,0){\strut{} 0.54}}%
      \put(6869,484){\makebox(0,0){\strut{} 0.55}}%
      \put(3961,154){\makebox(0,0){\strut{}$\alpha$}}%
      \put(3670,2042){\makebox(0,0)[l]{\strut{}$\ceil{\Amean}-\Amean$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5882,4602){\makebox(0,0)[r]{\strut{}failure rate among $10^4$ attempts - approx. of $f(\alpha)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/fixed_load__3-4_c=0956_a=10E4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fixed_load__3-4_c=0958_a=10E4_TEX.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,767){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1131){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(858,1496){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(858,1860){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(858,2224){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(858,2589){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(858,2953){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(858,3318){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(858,3682){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(858,4046){\makebox(0,0)[r]{\strut{} 0.9}}%
      \put(858,4411){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1053,484){\makebox(0,0){\strut{} 0.45}}%
      \put(1635,484){\makebox(0,0){\strut{} 0.46}}%
      \put(2216,484){\makebox(0,0){\strut{} 0.47}}%
      \put(2798,484){\makebox(0,0){\strut{} 0.48}}%
      \put(3379,484){\makebox(0,0){\strut{} 0.49}}%
      \put(3961,484){\makebox(0,0){\strut{} 0.5}}%
      \put(4543,484){\makebox(0,0){\strut{} 0.51}}%
      \put(5124,484){\makebox(0,0){\strut{} 0.52}}%
      \put(5706,484){\makebox(0,0){\strut{} 0.53}}%
      \put(6287,484){\makebox(0,0){\strut{} 0.54}}%
      \put(6869,484){\makebox(0,0){\strut{} 0.55}}%
      \put(3961,154){\makebox(0,0){\strut{}$\alpha$}}%
      \put(3670,2042){\makebox(0,0)[l]{\strut{}$\ceil{\Amean}-\Amean$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5882,4602){\makebox(0,0)[r]{\strut{}failure rate among $10^4$ attempts - approx. of $f(\alpha)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{\figPath/fixed_load__3-4_c=0958_a=10E4}}%
    \gplfronttext
  \end{picture}%
\endgroup

